(Sparse) Attention to the Details: Preserving Spectral Fidelity in ML-based Weather Forecasting Models

We introduce Mosaic, a probabilistic weather forecasting model that addresses three failure modes of spectral degradation in ML-based weather prediction: spectral damping (statistical), high-frequency aliasing (architectural), and residual high-frequency leakage (parametric). Mosaic generates ensemble members through learned functional perturbations and operates on native-resolution grids via mesh-aligned block-sparse attention, a hardware-aligned mechanism that captures long-range dependencies at linear cost by sharing keys and values across spatially adjacent queries. At 1.5{\deg} resolution with 214M parameters, Mosaic matches or outperforms models trained on 6$\times$ finer resolution on key variables and achieves state-of-the-art results among 1.5{\deg} models, producing well-calibrated ensembles whose individual members exhibit near-perfect spectral alignment across all resolved frequencies. A 24-member, 10-day forecast takes under 12s on a single H100~GPU. Code is available at https://github.com/maxxxzdn/mosaic.

==> figures/abstract_fig.tex <==
\definecolor{darkblue}{HTML}{1A4F8C}
\definecolor{lightblue}{HTML}{E1ECEB}
\definecolor{darkgreen}{HTML}{536907}
\definecolor{lightgreen}{HTML}{EDEECF}
\definecolor{darkred}{HTML}{942822}
\definecolor{lightred}{HTML}{FFE1D5}

\definecolor{legendbg}{HTML}{FFE7CE}
\definecolor{legendred}{HTML}{D14D41}
\definecolor{legendblue}{HTML}{4385BE}
\definecolor{legendgreen}{HTML}{768D21}

\begin{tikzpicture}[scale=1.]
    \node[anchor=south west,inner sep=0] (image) at (0,0) 
        {\includegraphics[width=0.9\linewidth]{figures/wind_map_with_inset.png}};
    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]

        \draw[fill=legendbg, draw=black, rounded corners, opacity=0.8] 
             (0.66, 0.125) rectangle (0.96, 0.30);

        
        \draw[fill=legendred, fill opacity=0.3, draw=legendred, very thick, rounded corners=1pt] 
             (0.68, 0.2525) rectangle (0.72, 0.2875); 
             
        \draw[fill=legendblue, fill opacity=0.3, draw=legendblue, very thick, rounded corners=1pt] 
             (0.68, 0.195) rectangle (0.72, 0.23); 
             
        \draw[fill=legendgreen, fill opacity=0.3, draw=legendgreen, very thick, rounded corners=1pt] 
             (0.68, 0.140) rectangle (0.72, 0.175); 

        \node[anchor=west, font=\normalsize] at (0.725, 0.26) {\textrm{query}};
        \node[anchor=west, font=\normalsize] at (0.725, 0.215) {\textrm{local attn.}};
        \node[anchor=west, font=\normalsize] at (0.725, 0.155) {\textrm{sparse attn.}};

    \end{scope}
\end{tikzpicture}


==> figures/data_generated.tex <==

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 2.5507 0.3520 0.2871 0.2544 0.4978 0.3023 0.5660 nan 0.3157 0.3510
24 2.5483 0.5888 0.5408 0.4183 0.7085 0.4742 0.6244 0.4617 0.4764 0.5250
48 2.5470 0.7468 0.7306 0.5511 0.8883 0.6276 0.8025 0.6066 0.6176 0.6750
72 2.5461 0.8892 0.9063 0.6794 1.0665 0.7773 0.9749 0.7511 0.7665 0.8180
96 2.5456 1.0466 1.1117 0.8340 1.2809 0.9564 1.1834 0.9219 0.9571 0.9830
120 2.5457 1.2224 1.3524 1.0162 1.5369 1.1648 1.4277 1.1144 1.1878 1.1690
144 2.5464 1.4076 1.6216 1.2127 1.8111 1.3854 1.6957 1.3122 1.4466 1.3590
168 2.5478 1.5850 1.8978 1.4062 2.0849 1.6077 1.9727 1.5020 1.7138 1.5460
192 2.5500 1.7441 2.1587 1.5815 2.3346 1.8226 2.2378 1.6706 1.9732 1.7190
216 2.5521 1.8786 2.3831 1.7319 2.5645 2.0208 2.4654 1.8132 2.2036 1.8660
240 2.5538 1.9905 2.5760 1.8638 2.7766 2.1995 2.6483 1.9324 2.4145 1.9920
}{\dataRmseTwoMeter}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 807.4261 22.1337 21.5858 17.1000 26.1969 19.9087 23.9584 nan 20.6773 19.2730
24 808.9477 40.9149 41.2305 32.2667 49.8230 38.1184 45.0138 39.2005 38.3196 36.7810
48 809.1989 79.3259 80.4791 61.4783 93.9244 71.9011 83.3839 74.7092 71.6607 71.2410
72 809.5077 132.3423 136.5477 104.4965 157.2772 119.8433 138.3878 124.3011 120.5623 120.6860
96 809.9124 200.1874 212.5627 162.3656 241.7135 184.1427 212.6052 188.7986 187.2254 185.6970
120 810.2964 278.4254 306.1865 233.1030 342.3675 262.7692 304.3620 264.7004 270.1640 261.6800
144 810.7740 360.5226 411.4977 310.7313 453.1446 350.7654 408.2641 344.6900 365.1342 342.7140
168 811.4459 439.6475 521.1635 388.6875 566.8800 442.1009 517.1237 421.9818 465.9570 423.0870
192 812.2309 511.4856 629.2180 462.0315 672.3165 528.9760 621.5200 493.5501 566.5299 496.1210
216 812.8323 572.3490 725.9896 527.5138 762.3988 605.6134 716.7120 556.0422 662.3724 558.9620
240 813.0411 621.8657 809.0450 583.1280 841.2213 668.3619 799.8465 607.5258 747.5576 610.4310
}{\dataRmseZFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 3.8219 0.4450 0.4206 0.3665 0.5964 0.4083 0.5183 nan 0.4273 0.4330
24 3.8108 0.7842 0.8023 0.6272 0.9400 0.6808 0.7955 0.7007 0.6916 0.7010
48 3.8108 1.1031 1.1744 0.8836 1.3006 0.9681 1.1023 0.9853 0.9630 0.9840
72 3.8115 1.4463 1.5866 1.1802 1.7240 1.3070 1.4796 1.3119 1.3045 1.3100
96 3.8125 1.8105 2.0509 1.5213 2.2074 1.6905 1.9261 1.6726 1.7222 1.6700
120 3.8134 2.1810 2.5538 1.8838 2.7252 2.0909 2.4151 2.0469 2.1850 2.0420
144 3.8142 2.5263 3.0626 2.2379 3.2130 2.4704 2.9039 2.3940 2.6581 2.3970
168 3.8160 2.8177 3.5143 2.5593 3.6805 2.8165 3.3658 2.6940 3.1161 2.7160
192 3.8177 3.0610 3.9241 2.8407 4.0669 3.1165 3.7711 2.9548 3.5379 2.9780
216 3.8187 3.2508 4.2499 3.0685 4.3679 3.3567 4.1109 3.1629 3.8948 3.1790
240 3.8194 3.3941 4.5129 3.2474 4.6142 3.5416 4.3784 3.3252 4.1949 3.3390
}{\dataRmseUTenm}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 3.9596 0.4530 0.4299 0.3766 0.6069 0.4185 0.5305 nan 0.4363 0.4430
24 3.9327 0.8056 0.8320 0.6548 0.9744 0.7102 0.8246 0.7323 0.7193 0.7290
48 3.9320 1.1425 1.2248 0.9253 1.3591 1.0132 1.1470 1.0301 1.0058 1.0260
72 3.9321 1.4990 1.6536 1.2353 1.8006 1.3662 1.5426 1.3703 1.3638 1.3660
96 3.9324 1.8816 2.1382 1.5949 2.3098 1.7710 2.0129 1.7524 1.8006 1.7490
120 3.9328 2.2758 2.6717 1.9833 2.8641 2.2016 2.5291 2.1498 2.2978 2.1510
144 3.9335 2.6475 3.2054 2.3659 3.3941 2.6095 3.0515 2.5250 2.8061 2.5300
168 3.9338 2.9742 3.6960 2.7175 3.8931 2.9726 nan 2.8563 3.2918 2.8720
192 3.9343 3.2397 4.1352 3.0120 4.3010 3.2823 3.9942 3.1335 3.7392 3.1520
216 3.9352 3.4436 4.4970 3.2522 4.6171 3.5308 4.3568 3.3556 4.1298 3.3720
240 3.9359 3.5947 4.7672 3.4404 4.8665 3.7184 4.6329 3.5210 4.4359 3.5340
}{\dataRmseVTenm}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 3.4003 0.3450 0.3128 0.2865 0.4686 0.3330 0.4312 nan 0.3383 0.3440
24 3.4128 0.6297 0.6343 0.5102 0.7560 0.5659 0.6807 0.5699 0.5699 0.5720
48 3.4126 0.8776 0.9252 0.6886 0.9871 0.7559 0.8950 0.7589 0.7508 0.7570
72 3.4124 1.0970 1.1906 0.8671 1.2475 0.9548 1.1254 0.9576 0.9554 0.9540
96 3.4124 1.3372 1.4903 1.0879 1.5580 1.2050 1.4156 1.1989 1.2252 1.1940
120 3.4127 1.6029 1.8407 1.3480 1.9412 1.5010 1.7664 1.4768 1.5549 1.4700
144 3.4141 1.8803 2.2271 1.6311 2.3440 1.8245 2.1542 1.7686 1.9274 1.7580
168 3.4169 2.1498 2.6297 1.9117 2.7569 2.1551 2.5598 2.0489 2.3145 2.0430
192 3.4198 2.3901 3.0067 2.1690 3.1311 2.4652 2.9465 2.2984 2.6921 2.3010
216 3.4224 2.5942 3.3398 2.3997 3.4611 2.7428 3.2866 2.5145 3.0493 2.5220
240 3.4240 2.7612 3.6263 2.5953 3.7432 2.9794 3.5730 2.6934 3.3641 2.7030
}{\dataRmseTEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 5.6241 0.5794 0.5396 0.5157 0.8397 0.5761 0.7055 nan 0.5991 0.6010
24 5.6472 1.1021 1.1259 0.9282 1.3910 1.0029 1.1796 1.0401 1.0205 1.0280
48 5.6479 1.5771 1.6836 1.2931 1.9047 1.4067 1.6050 1.4461 1.4085 1.4280
72 5.6498 2.0616 2.2679 1.7015 2.4863 1.8681 2.1217 1.8934 1.8764 1.8770
96 5.6520 2.5714 2.9122 2.1683 3.1542 2.3905 2.7362 2.3883 2.4444 2.3740
120 5.6540 3.0918 3.6080 2.6718 3.8739 2.9447 3.4196 2.9107 3.0848 2.8930
144 5.6563 3.5802 4.3129 3.1723 4.5641 3.4851 4.1081 3.4011 3.7462 3.3970
168 5.6598 4.0018 4.9584 3.6354 5.2364 3.9870 4.7728 3.8367 4.3974 3.8580
192 5.6637 4.3556 5.5456 4.0385 5.7931 4.4213 5.3614 4.2126 4.9968 4.2370
216 5.6665 4.6365 6.0270 4.3706 6.2394 4.7796 5.8700 4.5182 5.5164 4.5330
240 5.6682 4.8540 6.4171 4.6359 6.6123 5.0600 6.2671 4.7583 5.9526 4.7730
}{\dataRmseUEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 5.4789 0.5893 0.5495 0.5264 0.8559 0.5890 0.7200 nan 0.6166 0.6130
24 5.4899 1.1214 1.1491 0.9529 1.4249 1.0305 1.2178 1.0699 1.0479 1.0540
48 5.4882 1.6035 1.7189 1.3275 1.9520 1.4424 1.6432 1.4790 1.4423 1.4620
72 5.4873 2.0894 2.3101 1.7427 2.5434 1.9092 2.1671 1.9357 1.9207 1.9160
96 5.4873 2.6079 2.9652 2.2243 3.2226 2.4474 2.7962 2.4473 2.5054 2.4290
120 5.4878 3.1368 3.6808 2.7426 3.9623 3.0180 3.4890 2.9753 3.1636 2.9620
144 5.4886 3.6353 4.3953 3.2548 4.6717 3.5642 4.1969 3.4764 3.8414 3.4680
168 5.4895 4.0713 5.0508 3.7225 5.3457 4.0546 4.8685 3.9179 4.4914 3.9250
192 5.4904 4.4340 5.6472 4.1230 5.8955 4.4747 5.4652 4.2940 5.0961 4.3080
216 5.4923 4.7110 6.1306 4.4530 6.3199 4.8060 5.9618 4.6003 5.6189 4.6070
240 5.4937 4.9179 6.5001 4.7104 6.6634 5.0509 6.3344 4.8264 6.0321 4.8280
}{\dataRmseVEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1582.2012 242.0256 231.9041 230.4111 375.5200 255.4248 294.2618 nan 254.0996 268.0422
24 1591.3196 503.0614 537.2529 443.2093 657.0300 477.9214 537.2081 480.6935 475.3210 482.7879
48 1591.1017 691.8371 776.2458 588.1433 860.8300 639.8263 713.0522 637.1279 627.4732 637.9142
72 1590.8382 828.4730 960.6909 703.6745 1027.7200 773.7053 870.3810 762.0101 756.4577 763.6866
96 1590.6095 945.7700 1128.1032 811.8510 1180.0000 899.8781 1026.7387 875.0482 886.0321 879.1676
120 1590.3463 1051.2636 1284.5202 915.0586 1331.5400 1017.8724 1181.8248 980.4726 1018.7743 985.4491
144 1590.2696 1144.2640 1428.5460 1012.1611 1467.0000 1125.0388 1330.4411 1076.0908 1153.2616 1082.6887
168 1590.4649 1223.7333 1556.5477 1100.8175 1600.9000 1218.0185 1465.7863 1158.7785 1280.6560 1170.0026
192 1591.0056 1290.9482 1670.8106 1177.7115 1711.7800 1299.9108 1586.4628 1228.7936 1399.6351 1243.7784
216 1591.4612 1345.8539 1768.1224 1245.2865 1800.9500 1373.3012 1691.1524 1289.3953 1507.5829 1306.6356
240 1591.7938 1389.9936 1847.1265 1302.1236 1874.4100 1435.4175 1781.5030 1339.8788 1600.8433 1358.6800
}{\dataRmseQSeven}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 714.6447 32.3990 31.1143 23.8797 35.5265 26.8863 35.7519 nan 28.4046 27.2460
24 715.8398 59.4353 58.7044 42.2171 63.2446 48.0997 59.5422 50.0421 49.3584 47.9100
48 716.3137 97.7348 98.5176 70.1960 105.0168 80.6967 97.0351 83.7142 81.0293 80.5930
72 716.7410 146.3179 151.2600 111.2176 164.9497 126.9240 149.0468 130.7383 127.8147 127.6340
96 717.2326 208.2547 222.0701 166.0834 245.1320 189.0675 218.9189 191.6668 191.6996 188.7940
120 717.7257 280.7714 310.7211 233.2205 340.2550 264.9921 304.9855 262.9362 271.4153 260.4410
144 718.1780 355.0228 409.2593 305.3241 443.4398 346.0949 400.3455 335.8070 360.8044 335.6120
168 718.8563 424.3885 507.6817 376.4351 547.5287 428.1112 499.6782 405.0210 454.5160 408.5710
192 719.6349 485.0021 602.6776 440.6901 635.8821 504.1628 592.7666 467.4375 545.4472 470.8120
216 720.2322 534.4755 684.6239 496.3410 709.2545 570.1975 674.4894 520.5817 627.5368 521.8420
240 720.4541 574.6526 753.3315 542.6631 775.0676 624.9362 742.4098 563.2369 698.9257 563.1680
}{\dataRmseMsl}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.1111 0.1758 nan 0.1222 nan nan nan nan nan 0.1690
24 1.1097 0.2951 nan 0.2021 nan nan nan 0.2205 nan 0.2530
48 1.1093 0.3705 nan 0.2621 nan nan nan 0.2846 nan 0.3230
72 1.1091 0.4280 nan 0.3136 nan nan nan 0.3423 nan 0.3840
96 1.1089 0.4871 nan 0.3711 nan nan nan 0.4061 nan 0.4490
120 1.1089 0.5520 nan 0.4383 nan nan nan 0.4780 nan 0.5200
144 1.1090 0.6214 nan 0.5116 nan nan nan 0.5533 nan 0.5930
168 1.1093 0.6904 nan 0.5866 nan nan nan 0.6279 nan 0.6670
192 1.1099 0.7551 nan 0.6583 nan nan nan 0.6973 nan 0.7380
216 1.1105 0.8112 nan 0.7226 nan nan nan 0.7581 nan 0.8000
240 1.1109 0.8577 nan 0.7794 nan nan nan 0.8100 nan 0.8540
}{\dataCrpsTwoMeter}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 350.7619 12.3603 nan 9.3357 nan nan nan nan nan 10.5130
24 351.5754 20.9793 nan 16.4803 nan nan nan 20.0086 nan 18.5430
48 351.6933 36.8006 nan 28.3340 nan nan nan 34.7789 nan 32.8940
72 351.8170 57.4113 nan 44.6719 nan nan nan 53.9158 nan 52.1550
96 352.0095 83.4249 nan 66.5454 nan nan nan 78.6882 nan 77.1570
120 352.2303 114.0990 nan 93.8462 nan nan nan 108.3057 nan 106.9840
144 352.4971 147.3321 nan 124.8998 nan nan nan 140.6270 nan 139.7370
168 352.7884 180.6454 nan 157.1333 nan nan nan 172.8087 nan 173.1200
192 353.0802 211.6608 nan 188.4482 nan nan nan 203.4280 nan 204.3440
216 353.2958 238.7860 nan 217.3960 nan nan nan 231.0461 nan 232.3850
240 353.3582 261.1133 nan 242.3839 nan nan nan 254.2774 nan 255.9970
}{\dataCrpsZFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.8730 0.2332 nan 0.1892 nan nan nan nan nan 0.2230
24 1.8648 0.3944 nan 0.3126 nan nan nan 0.3504 nan 0.3500
48 1.8647 0.5332 nan 0.4214 nan nan nan 0.4716 nan 0.4710
72 1.8649 0.6771 nan 0.5416 nan nan nan 0.6052 nan 0.6060
96 1.8653 0.8337 nan 0.6826 nan nan nan 0.7575 nan 0.7590
120 1.8658 0.9992 nan 0.8393 nan nan nan 0.9227 nan 0.9230
144 1.8663 1.1612 nan 1.0012 nan nan nan 1.0842 nan 1.0880
168 1.8673 1.3050 nan 1.1552 nan nan nan 1.2305 nan 1.2410
192 1.8682 1.4278 nan 1.2950 nan nan nan 1.3611 nan 1.3730
216 1.8687 1.5282 nan 1.4138 nan nan nan 1.4700 nan 1.4800
240 1.8689 1.6068 nan 1.5110 nan nan nan 1.5584 nan 1.5690
}{\dataCrpsUTenm}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.9262 0.2369 nan 0.1944 nan nan nan nan nan 0.2280
24 1.9125 0.4013 nan 0.3250 nan nan nan 0.3649 nan 0.3630
48 1.9121 0.5472 nan 0.4387 nan nan nan 0.4905 nan 0.4890
72 1.9119 0.6967 nan 0.5641 nan nan nan 0.6296 nan 0.6300
96 1.9119 0.8603 nan 0.7127 nan nan nan 0.7910 nan 0.7920
120 1.9122 1.0361 nan 0.8806 nan nan nan 0.9667 nan 0.9690
144 1.9126 1.2089 nan 1.0538 nan nan nan 1.1394 nan 1.1440
168 1.9127 1.3666 nan 1.2203 nan nan nan 1.2988 nan 1.3080
192 1.9128 1.4993 nan 1.3663 nan nan nan 1.4360 nan 1.4480
216 1.9131 1.6054 nan 1.4914 nan nan nan 1.5504 nan 1.5620
240 1.9133 1.6868 nan 1.5924 nan nan nan 1.6395 nan 1.6510
}{\dataCrpsVTenm}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.6671 0.1778 nan 0.1419 nan nan nan nan nan 0.1700
24 1.6729 0.3092 nan 0.2461 nan nan nan 0.2761 nan 0.2770
48 1.6726 0.4275 nan 0.3304 nan nan nan 0.3664 nan 0.3650
72 1.6722 0.5288 nan 0.4113 nan nan nan 0.4568 nan 0.4550
96 1.6719 0.6362 nan 0.5066 nan nan nan 0.5621 nan 0.5600
120 1.6719 0.7548 nan 0.6181 nan nan nan 0.6829 nan 0.6790
144 1.6723 0.8795 nan 0.7409 nan nan nan 0.8116 nan 0.8070
168 1.6733 1.0035 nan 0.8676 nan nan nan 0.9395 nan 0.9360
192 1.6743 1.1178 nan 0.9893 nan nan nan 1.0588 nan 1.0590
216 1.6752 1.2184 nan 1.1025 nan nan nan 1.1665 nan 1.1690
240 1.6758 1.3028 nan 1.2008 nan nan nan 1.2572 nan 1.2610
}{\dataCrpsTEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 2.8809 0.3114 nan 0.2702 nan nan nan nan nan 0.3140
24 2.8933 0.5685 nan 0.4806 nan nan nan 0.5399 nan 0.5320
48 2.8935 0.7991 nan 0.6543 nan nan nan 0.7327 nan 0.7240
72 2.8943 1.0226 nan 0.8361 nan nan nan 0.9339 nan 0.9270
96 2.8953 1.2569 nan 1.0433 nan nan nan 1.1573 nan 1.1520
120 2.8966 1.5009 nan 1.2716 nan nan nan 1.3981 nan 1.3920
144 2.8981 1.7389 nan 1.5081 nan nan nan 1.6339 nan 1.6340
168 2.9002 1.9530 nan 1.7356 nan nan nan 1.8513 nan 1.8600
192 2.9024 2.1372 nan 1.9415 nan nan nan 2.0453 nan 2.0570
216 2.9037 2.2894 nan 2.1197 nan nan nan 2.2093 nan 2.2180
240 2.9044 2.4098 nan 2.2666 nan nan nan 2.3426 nan 2.3530
}{\dataCrpsUEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 2.6842 0.3160 nan 0.2754 nan nan nan nan nan 0.3190
24 2.6933 0.5741 nan 0.4894 nan nan nan 0.5503 nan 0.5410
48 2.6925 0.7996 nan 0.6618 nan nan nan 0.7383 nan 0.7300
72 2.6919 1.0133 nan 0.8412 nan nan nan 0.9365 nan 0.9290
96 2.6918 1.2430 nan 1.0477 nan nan nan 1.1590 nan 1.1520
120 2.6922 1.4828 nan 1.2759 nan nan nan 1.3964 nan 1.3910
144 2.6927 1.7161 nan 1.5101 nan nan nan 1.6288 nan 1.6250
168 2.6931 1.9268 nan 1.7323 nan nan nan 1.8403 nan 1.8430
192 2.6933 2.1056 nan 1.9295 nan nan nan 2.0244 nan 2.0320
216 2.6940 2.2483 nan 2.0969 nan nan nan 2.1793 nan 2.1850
240 2.6943 2.3573 nan 2.2324 nan nan nan 2.2987 nan 2.3020
}{\dataCrpsVEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 801.9151 107.7924 nan 101.1857 nan nan nan nan nan 120.7212
24 807.6942 220.5459 nan 194.7721 nan nan nan 213.5111 nan 215.0992
48 807.6704 311.5410 nan 261.1199 nan nan nan 285.1359 nan 286.0182
72 807.6271 379.6467 nan 316.3457 nan nan nan 345.2630 nan 346.1485
96 807.5957 440.2746 nan 370.3835 nan nan nan 402.5359 nan 404.0376
120 807.5258 496.6469 nan 423.7791 nan nan nan 457.7298 nan 459.2263
144 807.4916 547.7776 nan 475.5470 nan nan nan 509.4486 nan 511.6396
168 807.5538 592.3969 nan 523.8373 nan nan nan 555.3845 nan 559.6627
192 807.7732 630.5893 nan 566.5595 nan nan nan 594.8821 nan 601.1343
216 807.9138 661.9509 nan 604.6299 nan nan nan 629.2848 nan 636.9161
240 807.9882 687.4645 nan 637.1921 nan nan nan 658.3509 nan 667.0641
}{\dataCrpsQSeven}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 315.2269 17.2818 nan 12.6216 nan nan nan nan nan 14.3770
24 316.0000 29.8056 nan 21.1946 nan nan nan 25.3197 nan 23.8320
48 316.1801 46.3999 nan 32.7157 nan nan nan 39.6101 nan 37.4860
72 316.3426 65.6437 nan 48.3656 nan nan nan 57.8760 nan 55.7900
96 316.5654 89.8290 nan 69.2732 nan nan nan 81.4820 nan 79.6450
120 316.8509 118.6694 nan 95.3403 nan nan nan 109.5415 nan 108.0700
144 317.1313 149.1808 nan 124.2920 nan nan nan 139.1120 nan 138.7110
168 317.4598 178.8161 nan 154.1027 nan nan nan 168.4389 nan 169.4240
192 317.7918 205.5325 nan 182.2440 nan nan nan 195.7190 nan 196.9740
216 318.0354 228.1679 nan 207.4066 nan nan nan 219.5945 nan 220.7150
240 318.1037 246.7677 nan 228.7176 nan nan nan 239.2210 nan 240.4720
}{\dataCrpsMsl}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 0.9926 0.9502 nan 0.9532 nan nan nan nan nan 1.0020
24 0.9928 1.2781 nan 0.9173 nan nan nan 1.2098 nan 0.9120
48 0.9924 1.2498 nan 0.8875 nan nan nan 1.2339 nan 0.8540
72 0.9923 1.1827 nan 0.8870 nan nan nan 1.2261 nan 0.8340
96 0.9922 1.1236 nan 0.8959 nan nan nan 1.2018 nan 0.8340
120 0.9924 1.0816 nan 0.9083 nan nan nan 1.1699 nan 0.8480
144 0.9929 1.0568 nan 0.9212 nan nan nan 1.1387 nan 0.8720
168 0.9935 1.0407 nan 0.9336 nan nan nan 1.1123 nan 0.8970
192 0.9944 1.0299 nan 0.9463 nan nan nan 1.0891 nan 0.9180
216 0.9952 1.0213 nan 0.9575 nan nan nan 1.0699 nan 0.9400
240 0.9958 1.0153 nan 0.9629 nan nan nan 1.0558 nan 0.9600
}{\dataSsrTwoMeter}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.0098 0.9717 nan 0.9177 nan nan nan nan nan 0.9170
24 1.0109 0.9120 nan 0.9346 nan nan nan 1.1679 nan 0.9200
48 1.0111 0.8908 nan 0.8954 nan nan nan 1.2362 nan 0.8580
72 1.0113 0.9235 nan 0.8932 nan nan nan 1.2213 nan 0.8350
96 1.0117 0.9567 nan 0.9024 nan nan nan 1.1899 nan 0.8320
120 1.0121 0.9806 nan 0.9140 nan nan nan 1.1561 nan 0.8440
144 1.0127 0.9965 nan 0.9284 nan nan nan 1.1201 nan 0.8630
168 1.0136 1.0045 nan 0.9454 nan nan nan 1.0860 nan 0.8840
192 1.0146 1.0084 nan 0.9593 nan nan nan 1.0618 nan 0.9050
216 1.0153 1.0087 nan 0.9681 nan nan nan 1.0447 nan 0.9220
240 1.0155 1.0071 nan 0.9743 nan nan nan 1.0301 nan 0.9390
}{\dataSsrZFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.0012 0.7682 nan 0.8889 nan nan nan nan nan 0.9610
24 1.0019 1.0014 nan 0.9068 nan nan nan 1.0977 nan 0.8940
48 1.0017 0.9760 nan 0.9143 nan nan nan 1.1191 nan 0.8590
72 1.0018 0.9734 nan 0.9220 nan nan nan 1.1213 nan 0.8540
96 1.0021 0.9832 nan 0.9315 nan nan nan 1.1085 nan 0.8630
120 1.0023 0.9957 nan 0.9425 nan nan nan 1.0924 nan 0.8790
144 1.0024 1.0048 nan 0.9527 nan nan nan 1.0727 nan 0.8950
168 1.0029 1.0060 nan 0.9621 nan nan nan 1.0529 nan 0.9090
192 1.0033 1.0062 nan 0.9675 nan nan nan 1.0415 nan 0.9230
216 1.0035 1.0052 nan 0.9716 nan nan nan 1.0332 nan 0.9370
240 1.0036 1.0031 nan 0.9755 nan nan nan 1.0267 nan 0.9460
}{\dataSsrUTenm}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.0151 0.7762 nan 0.9031 nan nan nan nan nan 0.9500
24 1.0138 1.0103 nan 0.9198 nan nan nan 1.0919 nan 0.8890
48 1.0135 0.9828 nan 0.9247 nan nan nan 1.1097 nan 0.8640
72 1.0134 0.9788 nan 0.9276 nan nan nan 1.1151 nan 0.8580
96 1.0134 0.9888 nan 0.9323 nan nan nan 1.1093 nan 0.8630
120 1.0134 1.0009 nan 0.9389 nan nan nan 1.0958 nan 0.8750
144 1.0135 1.0099 nan 0.9469 nan nan nan 1.0785 nan 0.8910
168 1.0135 1.0156 nan 0.9546 nan nan nan 1.0617 nan 0.9050
192 1.0136 1.0173 nan 0.9629 nan nan nan 1.0485 nan 0.9190
216 1.0137 1.0167 nan 0.9692 nan nan nan 1.0388 nan 0.9310
240 1.0138 1.0144 nan 0.9735 nan nan nan 1.0297 nan 0.9430
}{\dataSsrVTenm}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.0138 0.6932 nan 0.8922 nan nan nan nan nan 0.9460
24 1.0168 0.9990 nan 0.8776 nan nan nan 1.1690 nan 0.8830
48 1.0168 1.0710 nan 0.8545 nan nan nan 1.1940 nan 0.8410
72 1.0167 1.0602 nan 0.8659 nan nan nan 1.1874 nan 0.8350
96 1.0167 1.0440 nan 0.8866 nan nan nan 1.1651 nan 0.8420
120 1.0168 1.0323 nan 0.9097 nan nan nan 1.1365 nan 0.8600
144 1.0173 1.0254 nan 0.9292 nan nan nan 1.1088 nan 0.8810
168 1.0181 1.0226 nan 0.9467 nan nan nan 1.0833 nan 0.9020
192 1.0189 1.0196 nan 0.9621 nan nan nan 1.0610 nan 0.9200
216 1.0197 1.0167 nan 0.9719 nan nan nan 1.0436 nan 0.9370
240 1.0201 1.0139 nan 0.9786 nan nan nan 1.0310 nan 0.9520
}{\dataSsrTEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.0056 0.7075 nan 0.8906 nan nan nan nan nan 0.9920
24 1.0070 0.9998 nan 0.9138 nan nan nan 1.0846 nan 0.9170
48 1.0070 0.9896 nan 0.9248 nan nan nan 1.1049 nan 0.8790
72 1.0073 0.9819 nan 0.9308 nan nan nan 1.1075 nan 0.8690
96 1.0078 0.9880 nan 0.9393 nan nan nan 1.0968 nan 0.8740
120 1.0082 0.9987 nan 0.9479 nan nan nan 1.0839 nan 0.8860
144 1.0085 1.0061 nan 0.9559 nan nan nan 1.0657 nan 0.8990
168 1.0092 1.0068 nan 0.9638 nan nan nan 1.0476 nan 0.9120
192 1.0098 1.0058 nan 0.9708 nan nan nan 1.0349 nan 0.9260
216 1.0103 1.0041 nan 0.9758 nan nan nan 1.0252 nan 0.9400
240 1.0106 1.0017 nan 0.9804 nan nan nan 1.0172 nan 0.9500
}{\dataSsrUEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.0212 0.7139 nan 0.9021 nan nan nan nan nan 0.9900
24 1.0206 1.0083 nan 0.9216 nan nan nan 1.0875 nan 0.9130
48 1.0201 1.0001 nan 0.9283 nan nan nan 1.1018 nan 0.8820
72 1.0198 0.9927 nan 0.9328 nan nan nan 1.1068 nan 0.8720
96 1.0197 0.9986 nan 0.9380 nan nan nan 1.1007 nan 0.8740
120 1.0196 1.0072 nan 0.9454 nan nan nan 1.0853 nan 0.8860
144 1.0197 1.0148 nan 0.9534 nan nan nan 1.0682 nan 0.9010
168 1.0198 1.0185 nan 0.9614 nan nan nan 1.0511 nan 0.9140
192 1.0199 1.0209 nan 0.9680 nan nan nan 1.0391 nan 0.9260
216 1.0201 1.0200 nan 0.9725 nan nan nan 1.0306 nan 0.9370
240 1.0203 1.0182 nan 0.9761 nan nan nan 1.0218 nan 0.9470
}{\dataSsrVEightFive}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.0320 0.6871 nan 0.9260 nan nan nan nan nan 0.9950
24 1.0323 1.0552 nan 0.9365 nan nan nan 1.0501 nan 0.9480
48 1.0322 1.0770 nan 0.9376 nan nan nan 1.0581 nan 0.9110
72 1.0321 1.0522 nan 0.9408 nan nan nan 1.0636 nan 0.9000
96 1.0319 1.0342 nan 0.9446 nan nan nan 1.0657 nan 0.9000
120 1.0318 1.0220 nan 0.9488 nan nan nan 1.0651 nan 0.9080
144 1.0317 1.0133 nan 0.9524 nan nan nan 1.0614 nan 0.9170
168 1.0318 1.0067 nan 0.9547 nan nan nan 1.0548 nan 0.9260
192 1.0321 1.0014 nan 0.9579 nan nan nan 1.0474 nan 0.9330
216 1.0323 0.9972 nan 0.9590 nan nan nan 1.0421 nan 0.9390
240 1.0324 0.9939 nan 0.9596 nan nan nan 1.0384 nan 0.9450
}{\dataSsrQSeven}

\pgfplotstableread{
x Clim IFS_ENS IFS_HRES FGN Ours1 Aurora Pangu GenCast GraphCast Ours
6 1.0089 0.8558 nan 0.8755 nan nan nan nan nan 0.8350
24 1.0095 0.9863 nan 0.9097 nan nan nan 1.1819 nan 0.8660
48 1.0100 0.9522 nan 0.8944 nan nan nan 1.2324 nan 0.8330
72 1.0105 0.9428 nan 0.8952 nan nan nan 1.2165 nan 0.8180
96 1.0111 0.9572 nan 0.9075 nan nan nan 1.1819 nan 0.8260
120 1.0118 0.9803 nan 0.9176 nan nan nan 1.1487 nan 0.8410
144 1.0125 0.9955 nan 0.9305 nan nan nan 1.1131 nan 0.8600
168 1.0136 1.0016 nan 0.9440 nan nan nan 1.0826 nan 0.8790
192 1.0147 1.0028 nan 0.9561 nan nan nan 1.0616 nan 0.9020
216 1.0155 1.0007 nan 0.9643 nan nan nan 1.0476 nan 0.9210
240 1.0158 0.9984 nan 0.9699 nan nan nan 1.0348 nan 0.9370
}{\dataSsrMsl}



==> figures/healpix.tex <==
\begin{tikzpicture}[scale=1.]
    \node[anchor=south west,inner sep=0] (image) at (0,0) 
        {\includegraphics[width=0.8\linewidth]{figures/healpix_refined.pdf}};

    \begin{scope}[x={(image.south east)},y={(image.north west)}]

        \tikzset{
            mortonArrow/.style={
                {Circle[length=4pt, width=4pt]}-{Stealth[length=6pt, width=5pt, round]},
                color=white, line width=1.5pt, shorten <= 0.5pt, shorten >= 0.5pt
            },
            labelNode/.style={
                color=white, font=\small\sffamily\bfseries, inner sep=2pt
            }
        }

        \coordinate (p)  at (0.23, 0.48); %
        \coordinate (n1) at (0.79, 0.41); %
        \coordinate (n2) at (0.73, 0.48); %
        \coordinate (n3) at (0.77, 0.58); %
        \coordinate (n4) at (0.82, 0.49); %

        \fill[white] (p) circle (1.8pt);
        \node[labelNode, anchor=south, yshift=2pt] at (p) {\normalsize $p$};

        \draw[mortonArrow] (n1) -- (n2);
        \draw[mortonArrow] (n2) -- (n3);
        \draw[mortonArrow] (n3) -- (n4);
        
        \fill[white] (n4) circle (1.8pt);

        \node[labelNode, anchor=north] at (n1) {$4p{+}1$}; 
        \node[labelNode, anchor=east]  at (n2) {$4p{+}2$}; 
        \node[labelNode, anchor=south] at (n3) {$4p{+}3$}; 
        \node[labelNode, anchor=west]  at (n4) {$4p{+}4$}; 

    \end{scope}
\end{tikzpicture}


==> figures/more_results_combined.tex <==
\usepgfplotslibrary{groupplots}


\tikzset{
    ultra thick/.style={line width=2.0pt},
    ideal line/.style={dashed, cBlack!50, thin}
}

\input{figures/data_generated.tex}


\definecolor{cBlue}{HTML}{4385BE}
\definecolor{cRed}{HTML}{D14D41}
\definecolor{cGreen}{HTML}{879A39}
\definecolor{cYellow}{HTML}{DFB431}
\definecolor{cOrange}{HTML}{DA702C}
\definecolor{cBlack}{HTML}{1C1B1A}
\definecolor{cGrey}{HTML}{575653}
\definecolor{cPurple}{HTML}{735EB5}
\definecolor{mylightred}{HTML}{F89A8A}

\pgfplotscreateplotcyclelist{modelStyles}{
    {cBlack, densely dashed, ultra thick},
    {cGrey, solid, ultra thick, mark=square*, mark options={fill=white, scale=0.4}},
    {cGrey, solid, ultra thick, mark=triangle*, mark options={fill=white, scale=0.4}},
    {cPurple, solid, ultra thick, mark=*, mark size=1pt},
    {mylightred, solid, ultra thick, mark=*, mark size=1pt}, %
    {cOrange, solid, ultra thick, mark=*, mark size=1pt},
    {cGreen, solid, ultra thick, mark=*, mark size=1pt},
    {cYellow, solid, ultra thick, mark=*, mark size=1pt},
    {cBlue, solid, ultra thick, mark=*, mark size=1pt},
    {cRed, solid, ultra thick, mark=*, mark size=1pt},       %
}

\pgfplotsset{styleIFSENS/.style={cGrey, solid, ultra thick, mark=square*, mark options={fill=white, scale=0.4}}}
\pgfplotsset{styleFGN/.style={cPurple, solid, ultra thick, mark=*, mark size=1pt}}
\pgfplotsset{styleGenCast/.style={cYellow, solid, ultra thick, mark=*, mark size=1pt}}
\pgfplotsset{styleOurs/.style={cRed, solid, ultra thick, mark=*, mark size=1pt}}

\newcommand{\PlotModelsNoLegendCombined}[1]{
    \addplot table [x=x, y=Clim] {#1};
    \addplot table [x=x, y=IFS_ENS] {#1};
    \addplot table [x=x, y=IFS_HRES] {#1};
    \addplot table [x=x, y=FGN] {#1};
    \addplot table [x=x, y=Ours1] {#1};
    \addplot table [x=x, y=Aurora] {#1};
    \addplot table [x=x, y=Pangu] {#1};
    \addplot table [x=x, y=GenCast] {#1};
    \addplot table [x=x, y=GraphCast] {#1};
    \addplot table [x=x, y=Ours] {#1};
}

\newcommand{\PlotModelsWithLegendCombined}[1]{
    \addplot table [x=x, y=Clim] {#1}; \addlegendentry{Climatology}
    \addplot table [x=x, y=IFS_ENS] {#1}; \addlegendentry{IFS-ENS}
    \addplot table [x=x, y=IFS_HRES] {#1}; \addlegendentry{IFS-HRES}
    \addplot table [x=x, y=FGN] {#1}; \addlegendentry{FGN (oper.)}
    \addplot table [x=x, y=Ours1] {#1}; \addlegendentry{\textsc{Mosaic} (1st member)}
    \addplot table [x=x, y=Aurora] {#1}; \addlegendentry{Aurora}
    \addplot table [x=x, y=Pangu] {#1}; \addlegendentry{Pangu}
    \addplot table [x=x, y=GenCast] {#1}; \addlegendentry{GenCast (oper.)}
    \addplot table [x=x, y=GraphCast] {#1}; \addlegendentry{GraphCast (oper.)}
    \addplot table [x=x, y=Ours] {#1}; \addlegendentry{\textsc{Mosaic} (mean)}
}

\newcommand{\PlotModelsInsetCombined}[1]{
    \addplot table [x=x, y=IFS_ENS] {#1};
    \addplot table [x=x, y=IFS_HRES] {#1};
    \addplot table [x=x, y=FGN] {#1};
    \addplot table [x=x, y=Ours1] {#1};
    \addplot table [x=x, y=Aurora] {#1};
    \addplot table [x=x, y=Pangu] {#1};
    \addplot table [x=x, y=GenCast] {#1};
    \addplot table [x=x, y=GraphCast] {#1};
    \addplot table [x=x, y=Ours] {#1};
}

\newcommand{\PlotSSRCombined}[1]{
    \addplot[ideal line] coordinates {(0,1) (252,1)};
    \addplot[styleIFSENS] table [x=x, y=IFS_ENS] {#1};
    \addplot[styleFGN]    table [x=x, y=FGN]     {#1};
    \addplot[styleGenCast] table [x=x, y=GenCast] {#1};
    \addplot[styleOurs]   table [x=x, y=Ours]    {#1};
}

\newcommand{\addInsetCombined}[3]{
    \node[
        at={(#1.south east)},
        anchor=south east,
        xshift=-2.38cm, yshift=0.68cm,
        minimum width=2.26cm,
        minimum height=1.7cm,
        fill=white,
        fill opacity=0.8,
        inner sep=0pt,
    ] {};

    \begin{axis}[
        scale only axis=true,
        at={(#1.south east)},
        anchor=south east,
        xshift=-2.6cm, yshift=1.cm,
        width=1.6cm, height=1.2cm,
        xmin=192, xmax=240,
        xtick={192, 216, 240},
        every x tick label/.append style={
            font=\tiny,
            inner sep=1pt,
            yshift=-2pt
        },
        every y tick label/.append style={
            font=\tiny,
            inner sep=4pt,
            yshift=0pt
        },
        cycle list name=modelStyles,
        cycle list shift=1,
        #3
    ]
    \PlotModelsInsetCombined{#2}
    \end{axis}
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=allplots,
            group size=3 by 6,
            horizontal sep=3em,
            vertical sep=2em,
        },
        width=0.37\linewidth,
        height=4cm,
        grid=major,
        xtick={24, 96, 168, 240},
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        title style={font=\normalsize, yshift=-1ex},
        cycle list name=modelStyles,
        unbounded coords=jump,
        xmin=0, xmax=252,
    ]


    \nextgroupplot[
        title={10-meter U Wind},
        ylabel={RMSE},
        legend columns=5,
        legend to name=combinedlegend,
        legend style={
            font=\normalsize,
            draw=none,
            fill=none,
            column sep=5pt,
            legend cell align={left}
        },
        xticklabels={}
    ]
    \PlotModelsWithLegendCombined{\dataRmseUTenm}

    \nextgroupplot[title={10-meter V Wind}, xticklabels={}]
    \PlotModelsNoLegendCombined{\dataRmseVTenm}

    \nextgroupplot[title={Mean Sea Level Pressure}, xticklabels={}]
    \PlotModelsNoLegendCombined{\dataRmseMsl}

    \nextgroupplot[title={U Wind at 850 hPa}, ylabel={RMSE}, xticklabels={}]
    \PlotModelsNoLegendCombined{\dataRmseUEightFive}

    \nextgroupplot[title={V Wind at 850 hPa}, xticklabels={}]
    \PlotModelsNoLegendCombined{\dataRmseVEightFive}

    \nextgroupplot[title={Specific Humidity at 700 hPa ($\times 10^{-6}$)}, xticklabels={}]
    \PlotModelsNoLegendCombined{\dataRmseQSeven}


    \nextgroupplot[ylabel={CRPS}, xticklabels={}]
    \PlotModelsNoLegendCombined{\dataCrpsUTenm}

    \nextgroupplot[xticklabels={}]
    \PlotModelsNoLegendCombined{\dataCrpsVTenm}

    \nextgroupplot[xticklabels={}]
    \PlotModelsNoLegendCombined{\dataCrpsMsl}

    \nextgroupplot[ylabel={CRPS}, xticklabels={}]
    \PlotModelsNoLegendCombined{\dataCrpsUEightFive}

    \nextgroupplot[xticklabels={}]
    \PlotModelsNoLegendCombined{\dataCrpsVEightFive}

    \nextgroupplot[xticklabels={}]
    \PlotModelsNoLegendCombined{\dataCrpsQSeven}


    \nextgroupplot[
        ylabel={Spread-to-Skill Ratio},
        ytick={0.8, 1.0, 1.2},
        ymin=0.75, ymax=1.3,
        cycle list name=modelStyles,
        xticklabels={}
    ]
    \PlotSSRCombined{\dataSsrUTenm}

    \nextgroupplot[
        ytick={0.8, 1.0, 1.2},
        ymin=0.75, ymax=1.3,
        xticklabels={}
    ]
    \PlotSSRCombined{\dataSsrVTenm}

    \nextgroupplot[
        ytick={0.8, 1.0, 1.2},
        ymin=0.75, ymax=1.3,
        xticklabels={}
    ]
    \PlotSSRCombined{\dataSsrMsl}

    \nextgroupplot[
        ylabel={Spread-to-Skill Ratio},
        xlabel={Lead Time (h)},
        ytick={0.8, 1.0, 1.2},
        ymin=0.75, ymax=1.3,
    ]
    \PlotSSRCombined{\dataSsrUEightFive}

    \nextgroupplot[
        xlabel={Lead Time (h)},
        ytick={0.8, 1.0, 1.2},
        ymin=0.75, ymax=1.3,
    ]
    \PlotSSRCombined{\dataSsrVEightFive}

    \nextgroupplot[
        xlabel={Lead Time (h)},
        ytick={0.8, 1.0, 1.2},
        ymin=0.75, ymax=1.3,
    ]
    \PlotSSRCombined{\dataSsrQSeven}

    \end{groupplot}


    \addInsetCombined{allplots c1r1}{\dataRmseUTenm}{ymin=3.0, ymax=3.6, ytick={3.1, 3.4}}
    \addInsetCombined{allplots c2r1}{\dataRmseVTenm}{ymin=3.1, ymax=3.7, ytick={3.2, 3.5}}
    \addInsetCombined{allplots c3r1}{\dataRmseMsl}{ymin=440, ymax=580, ytick={480, 550}}

    \addInsetCombined{allplots c1r2}{\dataRmseUEightFive}{ymin=4.0, ymax=5.2, ytick={4.2, 4.8}}
    \addInsetCombined{allplots c2r2}{\dataRmseVEightFive}{ymin=4.1, ymax=5.2, ytick={4.3, 4.9}}
    \addInsetCombined{allplots c3r2}{\dataRmseQSeven}{ymin=1100, ymax=1450, ytick={1200, 1400}}

    \addInsetCombined{allplots c1r3}{\dataCrpsUTenm}{ymin=1.3, ymax=1.65, ytick={1.35, 1.55}}
    \addInsetCombined{allplots c2r3}{\dataCrpsVTenm}{ymin=1.35, ymax=1.7, ytick={1.4, 1.6}}
    \addInsetCombined{allplots c3r3}{\dataCrpsMsl}{ymin=180, ymax=250, ytick={200, 240}}

    \addInsetCombined{allplots c1r4}{\dataCrpsUEightFive}{ymin=1.9, ymax=2.45, ytick={2.0, 2.3}}
    \addInsetCombined{allplots c2r4}{\dataCrpsVEightFive}{ymin=1.9, ymax=2.4, ytick={2.0, 2.3}}
    \addInsetCombined{allplots c3r4}{\dataCrpsQSeven}{ymin=550, ymax=700, ytick={580, 660}}

    \node[anchor=north] at ($(allplots c2r6.south) + (0,-2.5em)$) {\ref{combinedlegend}};

\end{tikzpicture}


==> figures/results.tex <==
\usepgfplotslibrary{groupplots}


\tikzset{
    ultra thick/.style={line width=2.0pt}
}

\input{figures/data_generated.tex}


\definecolor{cBlue}{HTML}{4385BE}
\definecolor{cRed}{HTML}{D14D41}
\definecolor{cGreen}{HTML}{879A39}
\definecolor{cYellow}{HTML}{DFB431}
\definecolor{cOrange}{HTML}{DA702C}
\definecolor{cBlack}{HTML}{1C1B1A}
\definecolor{cGrey}{HTML}{575653}
\definecolor{cPurple}{HTML}{735EB5}
\definecolor{mylightred}{HTML}{F89A8A}

\pgfplotscreateplotcyclelist{modelStyles}{
    {cBlack, densely dashed, ultra thick},
    {cGrey, solid, ultra thick, mark=square*, mark options={fill=white, scale=0.4}},
    {cGrey, solid, ultra thick, mark=triangle*, mark options={fill=white, scale=0.4}},
    {cPurple, solid, ultra thick, mark=*, mark size=1pt},
    {mylightred, solid, ultra thick, mark=*, mark size=1pt}, %
    {cOrange, solid, ultra thick, mark=*, mark size=1pt},
    {cGreen, solid, ultra thick, mark=*, mark size=1pt},
    {cYellow, solid, ultra thick, mark=*, mark size=1pt},
    {cBlue, solid, ultra thick, mark=*, mark size=1pt},
    {cRed, solid, ultra thick, mark=*, mark size=1pt},       %
}

\newcommand{\PlotModelsNoLegend}[1]{
    \addplot table [x=x, y=Clim] {#1};
    \addplot table [x=x, y=IFS_ENS] {#1};
    \addplot table [x=x, y=IFS_HRES] {#1};
    \addplot table [x=x, y=FGN] {#1};
    \addplot table [x=x, y=Ours1] {#1}; %
    \addplot table [x=x, y=Aurora] {#1};
    \addplot table [x=x, y=Pangu] {#1};
    \addplot table [x=x, y=GenCast] {#1};
    \addplot table [x=x, y=GraphCast] {#1};
    \addplot table [x=x, y=Ours] {#1};
}

\newcommand{\PlotModelsInset}[1]{
    \addplot table [x=x, y=IFS_ENS] {#1};
    \addplot table [x=x, y=IFS_HRES] {#1};
    \addplot table [x=x, y=FGN] {#1};
    \addplot table [x=x, y=Ours1] {#1};
    \addplot table [x=x, y=Aurora] {#1};
    \addplot table [x=x, y=Pangu] {#1};
    \addplot table [x=x, y=GenCast] {#1};
    \addplot table [x=x, y=GraphCast] {#1};
    \addplot table [x=x, y=Ours] {#1};
}

\newcommand{\PlotModelsWithLegend}[1]{
    \addplot table [x=x, y=Clim] {#1}; \addlegendentry{Climatology}
    \addplot table [x=x, y=IFS_ENS] {#1}; \addlegendentry{IFS-ENS}
    \addplot table [x=x, y=IFS_HRES] {#1}; \addlegendentry{IFS-HRES}
    \addplot table [x=x, y=FGN] {#1}; \addlegendentry{FGN}
    \addplot table [x=x, y=Ours1] {#1}; \addlegendentry{\textsc{Mosaic} (1st member)}
    \addplot table [x=x, y=Aurora] {#1}; \addlegendentry{Aurora}
    \addplot table [x=x, y=Pangu] {#1}; \addlegendentry{Pangu}
    \addplot table [x=x, y=GenCast] {#1}; \addlegendentry{GenCast}
    \addplot table [x=x, y=GraphCast] {#1}; \addlegendentry{GraphCast}
    \addplot table [x=x, y=Ours] {#1}; \addlegendentry{\textsc{Mosaic} (mean)}
}

\newcommand{\addInset}[3]{
    \node[
        at={(#1.north west)},
        anchor=north west,
        xshift=0.15cm, yshift=-0.35cm,
        minimum width=2.26cm,
        minimum height=1.7cm,
        fill=white,
        fill opacity=0.8,
        inner sep=0pt,
    ] {};

    \begin{axis}[
        scale only axis=true,
        at={(#1.north west)},
        anchor=north west,
        xshift=0.65cm, yshift=-0.45cm,
        width=1.6cm, height=1.2cm,
        xmin=192, xmax=240,
        xtick={192, 216, 240},
        every x tick label/.append style={
            font=\tiny,
            inner sep=1pt,
            yshift=-2pt
        },
        every y tick label/.append style={
            font=\tiny,
            inner sep=4pt,
            yshift=0pt
        },
        cycle list name=modelStyles,
        cycle list shift=1,
        #3
    ]
    \PlotModelsInset{#2}
    \end{axis}
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=plots,
            group size=3 by 3,
            horizontal sep=3em,
            vertical sep=0.25em,
        },
        width=0.37\linewidth,
        height=4cm,
        grid=major,
        xtick={24, 96, 168, 240},
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        title style={font=\normalsize, yshift=-1ex},
        cycle list name=modelStyles,
        unbounded coords=jump,
        xmin=0, xmax=252,
    ]


    \nextgroupplot[
        title={Geopotential at 500 hPa},
        ylabel={RMSE},
        legend columns=5,
        legend to name=sharedlegend,
        legend style={
            font=\normalsize,
            draw=none,
            fill=none,
            column sep=5pt,
            legend cell align={left}
        },
        xticklabels={}
    ]
    \PlotModelsWithLegend{\dataRmseZFive}

    \nextgroupplot[title={Temperature at 850 hPa}, xticklabels={}]
    \PlotModelsNoLegend{\dataRmseTEightFive}

    \nextgroupplot[title={2-meter Temperature}, xticklabels={}, ytick={0.5, 1.5, 2.5},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        }]
    \PlotModelsNoLegend{\dataRmseTwoMeter}



    \nextgroupplot[ylabel={CRPS}, xticklabels={}]
    \PlotModelsNoLegend{\dataCrpsZFive}

    \nextgroupplot[xticklabels={}]
    \PlotModelsNoLegend{\dataCrpsTEightFive}

    \nextgroupplot[xticklabels={}]
    \PlotModelsNoLegend{\dataCrpsTwoMeter}


    \nextgroupplot[ylabel={SSR}, xlabel={Lead Time (h)}, ytick={0.8, 1.0, 1.2}, ymin=0.75, ymax=1.3]
    \addplot [dashed, color=cBlack!50, thin, forget plot] coordinates {(0,1) (252,1)};
    \PlotModelsNoLegend{\dataSsrZFive}

    \nextgroupplot[xlabel={Lead Time (h)}, ytick={0.8, 1.0, 1.2}, ymin=0.75, ymax=1.3]
    \addplot [dashed, color=cBlack!50, thin, forget plot] coordinates {(0,1) (252,1)};
    \PlotModelsNoLegend{\dataSsrTEightFive}

    \nextgroupplot[xlabel={Lead Time (h)}, ytick={0.8, 1.0, 1.2}, ymin=0.75, ymax=1.3]
    \addplot [dashed, color=cBlack!50, thin, forget plot] coordinates {(0,1) (252,1)};
    \PlotModelsNoLegend{\dataSsrTwoMeter}

    \end{groupplot}


    \addInset{plots c1r1}{\dataRmseZFive}{ymin=450, ymax=650, ytick={500, 600}}
    \addInset{plots c2r1}{\dataRmseTEightFive}{ymin=2.2, ymax=2.8, ytick={2.4, 2.6}}
    \addInset{plots c3r1}{\dataRmseTwoMeter}{ymin=1.56, ymax=2., ytick={1.7, 1.9}}

    \addInset{plots c1r2}{\dataCrpsZFive}{ymin=180, ymax=250, ytick={200, 240}}
    \addInset{plots c2r2}{\dataCrpsTEightFive}{ymin=0.99, ymax=1.3, ytick={1, 1.1}}
    \addInset{plots c3r2}{\dataCrpsTwoMeter}{ymin=0.65, ymax=0.85, ytick={0.7, 0.8}}

    \node[anchor=north] at ($(plots c2r3.south) + (-1.5em,-3em)$) {\scalebox{0.95}{\ref{sharedlegend}}};

\end{tikzpicture}


==> figures/runtime.tex <==
\usetikzlibrary{decorations.pathmorphing}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}

\definecolor{bsa1}{HTML}{4a1412} %
\definecolor{bsa2}{HTML}{a6261d} 
\definecolor{bsa3}{HTML}{e04e3e} 
\definecolor{bsa4}{HTML}{fbb4a6} %

\definecolor{nsa1}{HTML}{08306b} %
\definecolor{nsa2}{HTML}{2171b5} 
\definecolor{nsa3}{HTML}{6baed6} 
\definecolor{nsa4}{HTML}{c6dbef} %

\begin{tikzpicture}
    \usetikzlibrary{patterns}
    \pgfplotsset{
        my axis style/.style={
            width=\linewidth,
            height=4.7cm, %
            ybar stacked,
            bar width=10pt,
            ymin=0, ymax=360,
            enlarge x limits=0.15,
            xtick={0,1,2,3,4,5,6}, %
            xticklabels={8k, 16k, 32k, 64k, 128k, 256k, 512k},
            xmin=1.2, xmax=5.8, 
            ylabel={Runtime (ms)},
            xlabel={Sequence length},
            axis x line*=bottom,
            axis y line*=left,
            ymajorgrids=true,
            grid style={dashed, gray!30},
            ylabel style={font=\normalsize},
            xlabel style={font=\normalsize},
            tick label style={font=\normalsize},
        }
    }

    \begin{axis}[
        my axis style,
        bar shift=-6pt, 
    ]
        \addplot[fill=bsa1, draw=none] coordinates {
            (0, 0.521) (1, 1.111) (2, 2.294) (3, 4.665) (4, 9.556) (5, 19.558) (6, 39.331)
        };
        \addplot[fill=bsa2, draw=none, postaction={pattern=crosshatch dots, pattern color=white!70}] coordinates {
            (0, 0.097) (1, 0.156) (2, 0.282) (3, 0.558) (4, 1.184) (5, 2.514) (6, 5.851)
        };
        \addplot[fill=bsa3, draw=none, postaction={pattern=dots, pattern color=white!70}] coordinates {
            (0, 0.008) (1, 0.008) (2, 0.008) (3, 0.011) (4, 0.021) (5, 0.052) (6, 0.150)
        };
        \addplot[fill=bsa4, draw=none, postaction={pattern=north east lines, pattern color=white!70}] coordinates {
            (0, 2.357) (1, 5.037) (2, 10.443) (3, 21.662) (4, 44.130) (5, 90.265) (6, 179.089)
        };
    \end{axis}
        
    \begin{axis}[
        my axis style,
        bar shift=6pt, 
        axis y line=none, axis x line=none, 
        ylabel={}, xlabel={},
    ]
        \addplot[fill=nsa1, draw=none] coordinates {
            (0, 0.527) (1, 1.109) (2, 2.249) (3, 4.584) (4, 9.292) (5, 18.711) (6, 38.364)
        };
        \addplot[fill=nsa2, draw=none, postaction={pattern=crosshatch dots, pattern color=white!70}] coordinates {
            (0, 1.424) (1, 3.086) (2, 6.283) (3, 12.689) (4, 70.794) (5, 10) (6, 10)
        };
        \addplot[fill=nsa3, draw=none, postaction={pattern=dots, pattern color=white!70}] coordinates {
            (0, 0.129) (1, 0.087) (2, 0.225) (3, 0.803) (4, 3.129) (5, 12.056) (6, 46.456)
        };
        \addplot[fill=nsa4, draw=none, postaction={pattern=north east lines, pattern color=white!70}] coordinates {
            (0, 5.487) (1, 13.886) (2, 27.844) (3, 68.144) (4, 151.358) (5, 249.23) (6, 195.18) 
        };
        \addplot[fill=white, draw=none] coordinates {
            (0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 20) (6, 20)
        };
        \addplot[fill=nsa4, draw=none, postaction={pattern=north east lines, pattern color=white!70}] coordinates {
            (0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 10) (6, 10)
        };
    \end{axis}
             
    \begin{axis}[
        my axis style,
        bar shift=6pt,
        axis y line=none, axis x line=none,
        ylabel={}, xlabel={},
    ]
        \addplot[draw=none, forget plot] coordinates {(5,295)};
        
        \draw[decorate, decoration={zigzag, segment length=4pt, amplitude=1pt}, thick, gray!90] 
             (axis cs: 4.95, 300) -- (axis cs: 5.2, 300);
        \draw[decorate, decoration={zigzag, segment length=4pt, amplitude=1pt}, thick, gray!90] 
             (axis cs: 5.95, 300) -- (axis cs: 6.2, 300);
    
        \node[font=\bfseries\scriptsize, above] at (axis cs: 5.08, 310) {701};
        \node[font=\bfseries\scriptsize, above] at (axis cs: 6.08, 310) {2120};
        
        \node[
            draw=gray!50, 
            fill=white, 
            fill opacity=0.9, 
            anchor=north west, 
            inner sep=2pt
        ] at (rel axis cs: 0.02, 0.99) {
            \scriptsize
            \begin{tabular}{@{}c@{\hspace{3pt}}l@{}} 
                \textcolor{bsa2}{\rule{8pt}{8pt}} & \small BSA (Ours) \\[2pt]
                \textcolor{nsa2}{\rule{8pt}{8pt}} & \small NSA~\citet{nsa} \\[-3pt]
                \multicolumn{2}{@{}c@{}}{\textcolor{gray!50}{\rule{80pt}{0.5pt}}} \\[1pt]
                \textcolor{bsa1}{\rule{6pt}{6pt}}\textcolor{nsa1}{\rule{6pt}{6pt}} & \footnotesize Local \hspace{7.5pt}
                \textcolor{bsa2}{\rule{6pt}{6pt}}\textcolor{nsa2}{\rule{6pt}{6pt}} \footnotesize Top-k \\[2pt]
                \textcolor{bsa3}{\rule{6pt}{6pt}}\textcolor{nsa3}{\rule{6pt}{6pt}} & \footnotesize Coarse \hspace{3pt}
                \textcolor{bsa4}{\rule{6pt}{6pt}}\textcolor{nsa4}{\rule{6pt}{6pt}} \footnotesize Selective \\[-1pt]
            \end{tabular}
        };
    
    \end{axis}
    
\end{tikzpicture}


==> figures/runtime_scaling.tex <==
\definecolor{myblue}{HTML}{4385BE}
\definecolor{myred}{HTML}{D14D41}
\definecolor{myyellow}{HTML}{DFB431}

\begin{tikzpicture}
\usetikzlibrary{arrows.meta}
\begin{axis}[
    clip=false,
    set layers=standard,
    width=0.48\textwidth,
    height=0.28\textwidth,
    xlabel={Sequence length (tokens)},
    ylabel={Forward pass runtime (ms)},
    xmode=log,
    ymode=log,
    log basis x={2},
    log basis y={10},
    xmin=6000, xmax=700000,
    ymin=1.5, ymax=20000,
    xtick={8192, 16384, 32768, 65536, 131072, 262144, 524288},
    xticklabels={8k, 16k, 32k, 64k, 128k, 256k, 512k},
    ymajorgrids=true,
    ytick={10, 100, 1000, 10000},
    yticklabels={$10^1$, $10^2$, $10^3$, $10^4$},
    minor y tick num=0,
    grid style={gray!30, dashed, line width=0.3pt},
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={
        at={(0.03, 0.97)},
        anchor=north west,
        font=\small,
        draw=gray!50,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        inner sep=3pt,
        row sep=1pt,
        cells={anchor=west},
    },
]

\addplot[
    color=myred, line width=3pt, mark=*, mark size=4pt,
    mark options={fill=myred, draw=black, line width=1pt}
] coordinates {
    (8192, 2.97)
    (16384, 6.31)
    (32768, 13.13)
    (65536, 27.84)
    (131072, 57.15)
    (262144, 114.72)
    (524288, 230.68)
};
\addlegendentry{Block-Sparse Attention}

\addplot[
    color=myyellow, line width=3pt, mark=triangle*, mark size=5pt,
    mark options={fill=myyellow, draw=black, line width=1pt}
] coordinates {
    (8192, 7.52)
    (16384, 17.95)
    (32768, 36.49)
    (65536, 86.04)
    (131072, 234.12)
    (262144, 700.32)
    (524288, 2115.22)
};
\addlegendentry{Native Sparse Attention}

\addplot[
    color=myblue, line width=3pt, mark=square*, mark size=4pt,
    mark options={fill=myblue, draw=black, line width=1pt}
] coordinates {
    (8192, 2.68)
    (16384, 11.20)
    (32768, 44.75)
    (65536, 176.85)
    (131072, 752.74)
    (262144, 3383.69)
    (524288, 14258.72)
};
\addlegendentry{FlashAttention}

\begin{pgfonlayer}{axis foreground}
\draw[{Stealth[length=5pt, width=5pt]}-{Stealth[length=5pt, width=5pt]}, black, line width=2pt]
    (axis cs:65536, 40.) -- (axis cs:65536, 130.);
\node[font=\normalsize\bfseries, anchor=east, xshift=-2pt,
    fill=white, draw=black, line width=0.4pt, rounded corners=2pt, inner sep=2pt]
    at (axis cs:63536, {sqrt(27.84*176.85)}) {$7\times$};

\draw[{Stealth[length=5pt, width=5pt]}-{Stealth[length=5pt, width=5pt]}, black, line width=2pt]
    (axis cs:524288, 330.) -- (axis cs:524288, 10000.);
\node[font=\normalsize\bfseries, anchor=east, xshift=-2pt,
    fill=white, draw=black, line width=0.4pt, rounded corners=2pt, inner sep=2pt]
    at (axis cs:522288, {sqrt(230.68*14258.72)}) {$60\times$};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}


==> figures/spectra_intro.tex <==

\definecolor{myblue}{HTML}{4385BE}
\definecolor{myred}{HTML}{D14D41}
\definecolor{mylightred}{HTML}{F89A8A}
\definecolor{mygreen}{HTML}{879A39}
\definecolor{myyellow}{HTML}{DFB431}
\definecolor{myorange}{HTML}{DA702C}
\definecolor{myblack}{HTML}{1C1B1A}
\definecolor{mygray}{HTML}{575653}
\definecolor{mypurple}{HTML}{8B6FC1}
\definecolor{mylightpurple}{HTML}{C4B9E0}
\definecolor{myarchesmx}{HTML}{CE5D97}
\definecolor{myarchesgen}{HTML}{8B7EC8}
\definecolor{mystormer}{HTML}{3AA99F}
\definecolor{mymosaicr}{HTML}{6C201C}

\begin{minipage}[c]{0.48\linewidth}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=spectraplots,
        group size=1 by 2,
        vertical sep=4.5em,
    },
    width=\linewidth,
    height=0.55\linewidth,
    title style={at={(0.5, 1.15)}, anchor=north},
    xmode=log,
    ymode=log,
    ymin=0.5, ymax=1.1,
    ylabel={Spectral ratio},
    ylabel style={at={(axis description cs:-0.1,0.5)}},
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    xtick=\empty,
    ytick={0.5, 0.75, 1.0},
    yticklabels={0.5, 0.75, 1.0},
    extra y ticks={1},
    extra y tick labels={},
    extra y tick style={grid=major, grid style={dashed, black, line width=0.8pt}},
    grid=none,
    every axis plot/.append style={line width=2.5pt},
    legend pos=south west,
    legend cell align=left,
    legend image post style={opacity=1},
    legend style={
        font=\footnotesize,
        draw=gray!60,
        line width=0.4pt,
        rounded corners=2pt,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        column sep=4pt,
    },
]

\nextgroupplot[
    xmin=30, xmax=127,
    extra x ticks={30.00, 40.03, 80.06, 120.15},
    extra x tick labels={1333, 1000, 500, 333},
    extra x tick style={
        tick align=outside,
        xtick pos=left,
        grid=none,
    },
    title={(a) ERA5-trained models: model / ERA5 1.5°},
]

\addplot [color=mypurple, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/archesgen_2020_agg.dat};
\addlegendentry{\textsc{AW-Gen}}

\addplot [color=myarchesmx, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/archesweathermx4_2020_agg.dat};
\addlegendentry{\textsc{AW-Mx4}}

\addplot [color=mystormer, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/stormer_2020_agg.dat};
\addlegendentry{\textsc{Stormer}}

\addplot [color=mymosaicr, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/mosaic_res_2020_agg.dat};
\addlegendentry{\textsc{Mosaic-R}}

\addplot [color=mylightred, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/mosaic_comp_2020_agg.dat};
\addlegendentry{\textsc{Mosaic-C}}

\addplot [color=myred, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/mosaic_2020_agg.dat};
\addlegendentry{\textsc{Mosaic}}

\nextgroupplot[
    xmin=30, xmax=800,
    ymin=0.3, ymax=1.2,
    ytick={0.25, 0.5, 0.75, 1.0},
    yticklabels={0.25, 0.5, 0.75, 1.0},
    xlabel={Wavelength (km)},
    extra x ticks={40.03, 80.06, 200.15, 400.3, 800.6},
    extra x tick labels={1000, 500, 200, 100, 50},
    extra x tick style={
        tick align=outside,
        xtick pos=left,
        grid=none,
    },
    title={(b) $0.25^\circ$ MLWP models: model / HRES-fc0},
]

\addplot [color=mygreen, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/hres/mlwp/ratio/pangu.dat};
\addlegendentry{\textsc{Pangu-Weather}}

\addplot [color=myorange, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/hres/mlwp/ratio/aurora.dat};
\addlegendentry{\textsc{Aurora}}

\addplot [color=myblue, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/hres/mlwp/ratio/graphcast.dat};
\addlegendentry{\textsc{GraphCast (oper.)}}

\addplot [color=myyellow, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/hres/mlwp/ratio/gencast.dat};
\addlegendentry{\textsc{GenCast$^{\text{1st}}$ (oper.)}}

\end{groupplot}

\begin{axis}[
    name=inseta,
    at={($(spectraplots c1r1.south)+(0.99cm,1.3cm)$)},
    anchor=south west,
    width=2.2cm, height=1.5cm,
    scale only axis,
    xmin=100, xmax=122,
    ymin=0.95, ymax=1.05,
    ymode=linear,
    tick label style={font=\tiny},
    xtick={100.19, 108.31, 121.44},
    xticklabels={390, 360, 330},
    ytick={0.95, 1.0, 1.05},
    yticklabels={0.95, 1.0, 1.05},
    ymajorgrids=true,
    grid style={gray!20, line width=0.3pt},
    extra y ticks={1},
    extra y tick labels={},
    extra y tick style={grid=major, grid style={dashed, black, line width=1.0pt}},
    every axis plot/.append style={line width=2.5pt},
    axis background/.style={fill=white, fill opacity=0.95},
    axis on top,
]
\addplot [color=mypurple, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/archesgen_2020_agg.dat};
\addplot [color=mylightred, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/mosaic_comp_2020_agg.dat};
\addplot [color=myred, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/mosaic_2020_agg.dat};
\addplot [color=mymosaicr, solid, smooth, tension=0.7] table [x=n, y=ratio] {figures/spectra/era5/wind/ratio/mosaic_res_2020_agg.dat};
\end{axis}

\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{0.50\linewidth}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.95\linewidth,
    xlabel={Inference time (seconds per member per step)},
    ylabel={nRMSE (10-day avg.)},
    xmode=log,
    xmin=0.005, xmax=700,
    ymin=0.45, ymax=0.63,
    ymajorgrids=true,
    xmajorgrids=true,
    xtick={0.1, 1, 10, 100},
    xminorgrids=false,
    grid style={gray!15, line width=0.4pt},
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    title={(c) Forecast skill vs.\ inference speed},
    after end axis/.code={
        \draw[gray!40, line width=3pt, dashed]
            (axis cs:0.005, 0.475) --
            node[pos=0.75, above, sloped, font=\small, color=gray!40, inner sep=3pt] {deterministic}
            node[pos=0.75, below, sloped, font=\small, color=gray!40, inner sep=3pt] {probabilistic}
            (axis cs:700, 0.51);
        \node[anchor=south, font=\small, color=mygray, yshift=7pt, fill=white, fill opacity=0.5, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt]  at (axis cs:0.062,   0.4958) {\textsc{Stormer}};
        \node[anchor=south, font=\small, color=mygray, yshift=4pt, fill=white, fill opacity=0.5, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt]  at (axis cs:0.231,   0.5204) {\textsc{ArchesWeather-Mx4}};
        \node[anchor=south, font=\small, color=mygray, yshift=3pt, xshift=1pt, fill=white, fill opacity=0.5, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt]  at (axis cs:6.003,   0.4578) {\textsc{NeuralGCM}};
        \node[anchor=south, font=\small, color=mygray, yshift=5pt, fill=white, fill opacity=0.5, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt]  at (axis cs:0.989,   0.4627) {\textsc{ArchesWeatherGen}};
        \node[anchor=south, font=\small, color=mygray, yshift=7pt, fill=white, fill opacity=0.5, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt]  at (axis cs:0.048,   0.4681) {\textbf{\textsc{Mosaic (Ours)}}};
        \node[anchor=south, font=\small, color=mygray, yshift=11pt, fill=white, fill opacity=0.5, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt] at (axis cs:197.64,  0.4697) {\textsc{GenCast}};
        \node[anchor=south, font=\small, color=mygray, yshift=11pt, fill=white, fill opacity=0.5, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt] at (axis cs:42.57,   0.5792) {\textsc{GraphCast}};
        \node[anchor=south, font=\small, color=mygray, yshift=12pt, fill=white, fill opacity=0.5, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt] at (axis cs:0.656,   0.6014) {\textsc{Pangu-Weather}};
        \draw[{Stealth[length=8pt, width=8pt]}-{Stealth[length=8pt, width=8pt]}, mygray, line width=2.0pt]
            (axis cs:0.058, 0.463) -- (axis cs:0.85, 0.463);
        \node[font=\normalsize, color=mygray, anchor=north, yshift=-2pt]
            at (axis cs:0.25, 0.465) {$20{\times}$};
    },
]

\addplot[
    only marks, mark=*, mark size=5.0,
    fill=mystormer, draw=myblack, fill opacity=0.75, line width=0.4pt
] coordinates {(0.062, 0.4958)};

\addplot[
    only marks, mark=*, mark size=2.2,
    fill=myarchesmx, draw=myblack, fill opacity=0.75, line width=0.4pt
] coordinates {(0.231, 0.5204)};

\addplot[
    only marks, mark=*, mark size=2.2,
    fill=myorange, draw=myblack, fill opacity=0.75, line width=0.4pt
] coordinates {(6.003, 0.4578)};

\addplot[
    only marks, mark=*, mark size=2.3,
    fill=myarchesgen, draw=myblack, fill opacity=0.75, line width=0.4pt
] coordinates {(0.989, 0.4627)};

\addplot[
    only marks, mark=*, mark size=4.7,
    fill=white, draw=myblack, fill opacity=1, line width=0.4pt
] coordinates {(0.048, 0.4681)};

\addplot[
    only marks, mark=*, mark size=8.7,
    fill=myyellow, draw=myblack, fill opacity=0.75, line width=0.4pt
] coordinates {(197.64, 0.4697)};

\addplot[
    only marks, mark=*, mark size=9.1,
    fill=myblue, draw=myblack, fill opacity=0.75, line width=0.4pt
] coordinates {(42.57, 0.5792)};

\addplot[
    only marks, mark=*, mark size=10.0,
    fill=mygreen, draw=myblack, fill opacity=0.75, line width=0.4pt
] coordinates {(0.656, 0.6014)};

\addplot[
    only marks, mark=*, mark size=2.7,
    fill=myred, draw=myblack, fill opacity=0.75, line width=0.4pt
] coordinates {(0.048, 0.4681)};

\end{axis}

\end{tikzpicture}

\vspace{4pt}
\hspace{1.5em}\begin{minipage}{\dimexpr\linewidth-1.5em}
\footnotesize\color{mygray}
Peak GPU memory:\quad
\tikz[baseline=-0.5ex]{\fill[mygray!60, draw=mygray] (0,0) circle (2pt);}\,$\sim$3\,GB\quad
\tikz[baseline=-0.5ex]{\fill[mygray!60, draw=mygray] (0,0) circle (5pt);}\,$\sim$10\,GB\quad
\tikz[baseline=-0.5ex]{\fill[mygray!60, draw=mygray] (0,0) circle (10pt);}\,$\sim$70\,GB
\end{minipage}
\end{minipage}


==> figures/spectra_results_combined.tex <==
\definecolor{myblue}{HTML}{4385BE}
\definecolor{myred}{HTML}{D14D41}
\definecolor{mylightred}{HTML}{F89A8A}
\definecolor{mygreen}{HTML}{879A39}
\definecolor{myyellow}{HTML}{DFB431}
\definecolor{myorange}{HTML}{DA702C}
\definecolor{myblack}{HTML}{1C1B1A}
\definecolor{mygray}{HTML}{575653}

\begin{tikzpicture}

    \pgfplotsset{
        spectrum_style/.style={
            width=0.36\linewidth,
            height=0.36\linewidth,
            xmode=log,
            ymode=log,
            xmin=30, xmax=125,
            ymin=3e-3, ymax=1e-1,
            grid=none,
            xtick=\empty,
            extra x ticks={40.03, 80.06, 120.15},
            extra x tick labels={1K, 500, 333},
            extra x tick style={
                tick align=outside,
                xtick pos=right,
                font=\tiny
            },
            every axis plot/.append style={line width=1.5pt},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            title style={font=\normalsize, yshift=-1ex}
        }
    }

    \begin{groupplot}[
        group style={
            group size=3 by 2,
            horizontal sep=0.5cm,
            vertical sep=1.0cm,
            y descriptions at=edge left,
            x descriptions at=edge bottom,
        },
        spectrum_style
    ]


    \nextgroupplot[
        title={IC: 2020-01-26},
        ylabel={Log (2m Temp)},
        legend to name=CommonLegendCombined,
        legend columns=-1,
        legend image post style={opacity=1},
        legend style={
            draw=none,
            fill=none,
            yshift=5pt,
            /tikz/every even column/.append style={column sep=0.5cm}
        }
    ]

        \addplot [dashed, color=mygray, line width=0.8pt, forget plot] table [x=n, y=ref_53] {figures/spectra/hres/ke/reference.dat};
        \node[anchor=south west, color=mygray, font=\tiny] at (axis cs: 90, 4e-2) {$n^{-5/3}$};

        \addplot [dashed, color=mygray, line width=0.8pt, forget plot] table [x=n, y=ref_3] {figures/spectra/hres/ke/reference.dat};
        \node[anchor=south west, color=mygray, font=\tiny] at (axis cs: 40, 5e-3) {$n^{-3}$};

        \addplot [color=mygray, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/1/hres.dat};
        \addlegendentry{HRES-fc0}

        \addplot [color=myred, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/1/mosaic_mean.dat};
        \addlegendentry{\textsc{Mosaic} (mean)}

        \addplot [color=mylightred, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/1/mosaic_first.dat};
        \addlegendentry{\textsc{Mosaic} (1st member)}

    \nextgroupplot[
        title={IC: 2020-05-23},
    ]

        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_53] {figures/spectra/hres/ke/reference.dat};
        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_3] {figures/spectra/hres/ke/reference.dat};

        \addplot [color=mygray, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/2/hres.dat};
        \addplot [color=myred, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/2/mosaic_mean.dat};
        \addplot [color=mylightred, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/2/mosaic_first.dat};

    \nextgroupplot[title={IC: 2020-07-14}]

        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_53] {figures/spectra/hres/ke/reference.dat};
        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_3] {figures/spectra/hres/ke/reference.dat};

        \addplot [color=mygray, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/3/hres.dat};
        \addplot [color=myred, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/3/mosaic_mean.dat};
        \addplot [color=mylightred, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/ke/3/mosaic_first.dat};


    \nextgroupplot[
        ylabel={Log (10m KE)},
    ]

        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_53] {figures/spectra/hres/wind/1/reference.dat};
        \node[anchor=south west, color=mygray, font=\tiny] at (axis cs: 90, 4e-2) {$n^{-5/3}$};

        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_3] {figures/spectra/hres/wind/1/reference.dat};
        \node[anchor=south west, color=mygray, font=\tiny] at (axis cs: 40, 5e-3) {$n^{-3}$};

        \addplot [color=mygray, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/1/hres.dat};
        \addplot [color=myred, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/1/mosaic_mean.dat};
        \addplot [color=mylightred, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/1/mosaic_first.dat};

    \nextgroupplot[
        xlabel={Wavelength, km}
    ]

        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_53] {figures/spectra/hres/wind/1/reference.dat};
        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_3] {figures/spectra/hres/wind/1/reference.dat};

        \addplot [color=mygray, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/2/hres.dat};
        \addplot [color=myred, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/2/mosaic_mean.dat};
        \addplot [color=mylightred, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/2/mosaic_first.dat};

    \nextgroupplot[]

        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_53] {figures/spectra/hres/wind/1/reference.dat};
        \addplot [dashed, color=mygray, line width=0.8pt] table [x=n, y=ref_3] {figures/spectra/hres/wind/1/reference.dat};

        \addplot [color=mygray, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/3/hres.dat};
        \addplot [color=myred, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/3/mosaic_mean.dat};
        \addplot [color=mylightred, opacity=0.8, solid, smooth, tension=0.7] table [x=n, y=spectrum] {figures/spectra/hres/wind/3/mosaic_first.dat};

    \end{groupplot}

    \node[anchor=north] at ($(group c2r2.south) + (0,-1.0cm)$) {\ref{CommonLegendCombined}};

\end{tikzpicture}


==> figures/t2m_example.tex <==
\begin{tikzpicture}[scale=1.]
    \node[anchor=south west,inner sep=0] (image) at (0,0) 
        {\includegraphics[width=1\linewidth]{figures/t2m.png}};

    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        
        \node[anchor=north] at (0.52, 1.035) {HRES-f0 (Ground Truth)};
        \node[anchor=center] at (0.52, 0.65) {\textsc{Mosaic} (1st member)};
        \node[anchor=center] at (0.52, 0.325) {\textsc{Mosaic} (mean)};

    \end{scope}
\end{tikzpicture}


==> figures/wind_example.tex <==
\begin{tikzpicture}[scale=1.]
    \node[anchor=south west,inner sep=0] (image) at (0,0) 
        {\includegraphics[width=1\linewidth]{figures/wind.png}};

    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        
        \node[anchor=north] at (0.52, 1.035) {HRES-f0 (Ground Truth)};
        \node[anchor=center] at (0.52, 0.65) {\textsc{Mosaic} (1st member)};
        \node[anchor=center] at (0.52, 0.325) {\textsc{Mosaic} (mean)};

    \end{scope}
\end{tikzpicture}

